Flexible-body Modeling, Kinematic Identification, and Assembly Accuracy of Overconstrained Spatial Linkages

Overconstrained rational single-loop linkages are efficient, compact, and low-cost custom mechanisms, yet their deployment in industrial settings is limited. In simulations, rigid body formulations fail due to redundant constraints. This study presents a flexible multibody modeling framework based on the floating frame of reference formulation, and delivers an overall accuracy analysis of assembled linkages prototypes. The approach is validated against 3D-printed PLA prototypes of a Bennett four-bar mechanism, including variants with intentional joint-axis misalignment, which theoretically, from the rigid body point of view, cannot be assembled. A supplementary contribution is delivered in the form of a kinematic parameter identification methodology suited for this type of mechanism with ill-conditioned Jacobian. The experimental and simulation results are compared and reveal that these overconstrained mechanisms exhibit a self-assembling tendency -- structural compliance drives the assembly toward the ideal geometric configuration, distributing constraint stress throughout the structure. Additional qualitative demonstrations using cardboard tubes and bamboo sticks as link building blocks confirm that functional mechanisms can be realized from low-cost, unconventional materials with limited manufacturing accuracy. The proposed modeling pipeline is fully algorithmic and enables design optimization in the future.

==> figs/bennett_kin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,376); %set diagram left start at 0, and has height of 376

%Straight Lines [id:da28972117006614395] 
\draw    (104.8,241.13) -- (569.88,239.45) ;
%Straight Lines [id:da5634255456347578] 
\draw    (104.8,241.13) -- (28,332) ;
%Straight Lines [id:da3722906042214883] 
\draw    (569.88,239.45) -- (493.08,330.32) ;
%Straight Lines [id:da3502839778303032] 
\draw    (28,332) -- (493.08,330.32) ;
%Straight Lines [id:da9054099854957278] 
\draw    (122.92,20.68) -- (588,19) ;
%Straight Lines [id:da5926565767372115] 
\draw    (122.92,20.68) -- (104.8,241.13) ;
%Straight Lines [id:da5263555537518991] 
\draw    (588,19) -- (569.88,239.45) ;
%Straight Lines [id:da9943749824238325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (162.61,241.13) -- (216.1,310.12) -- (474.96,239.45) ;
%Straight Lines [id:da36124580656930416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (474.96,239.45) -- (414.56,76.22) -- (162.61,241.13) ;
%Straight Lines [id:da82291515444491] 
\draw    (414.56,76.22) -- (216.1,310.12) ;
%Straight Lines [id:da5352516662773069] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (343.81,259.64) -- (273.84,94.88) ;
\draw [shift={(273.05,93.04)}, rotate = 66.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da941199789264362] 
\draw    (331.73,230.47) -- (347.26,230.47) -- (350.71,240.57) ;
%Straight Lines [id:da5874364211057893] 
\draw    (310.16,179.71) -- (302.39,188.4) -- (307.57,201.86) ;
%Straight Lines [id:da9055378879599445] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (216.1,310.12) -- (216.68,251.68) ;
\draw [shift={(216.7,249.68)}, rotate = 90.56] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da844023365430944] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (474.96,239.45) -- (534.61,172.51) ;
\draw [shift={(535.94,171.01)}, rotate = 131.7] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7156116786300984] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (414.56,76.22) -- (359.85,57.5) ;
\draw [shift={(357.96,56.86)}, rotate = 18.88] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5510661158998537] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (162.61,241.13) -- (136.21,186.55) ;
\draw [shift={(135.34,184.75)}, rotate = 64.19] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19032543901298726] 
\draw [line width=0.75]    (225.52,319.81) -- (477.08,248.41) ;
\draw [shift={(479.01,247.86)}, rotate = 164.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(223.6,320.35)}, rotate = 344.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2236695440449037] 
\draw    (477.27,157.55) .. controls (494.52,152.5) and (510.05,174.38) .. (513.51,189.52) ;
%Straight Lines [id:da6071570788407742] 
\draw    (475.54,142.41) -- (474.96,239.45) ;
%Shape: Circle [id:dp9407918123620371] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (157.87,241.13) .. controls (157.87,238.51) and (159.99,236.4) .. (162.61,236.4) .. controls (165.22,236.4) and (167.34,238.51) .. (167.34,241.13) .. controls (167.34,243.74) and (165.22,245.86) .. (162.61,245.86) .. controls (159.99,245.86) and (157.87,243.74) .. (157.87,241.13) -- cycle ;
%Shape: Circle [id:dp39597529399809384] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.37,310.12) .. controls (211.37,307.51) and (213.49,305.39) .. (216.1,305.39) .. controls (218.72,305.39) and (220.84,307.51) .. (220.84,310.12) .. controls (220.84,312.74) and (218.72,314.86) .. (216.1,314.86) .. controls (213.49,314.86) and (211.37,312.74) .. (211.37,310.12) -- cycle ;
%Shape: Circle [id:dp054766277805426755] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470.23,239.45) .. controls (470.23,236.83) and (472.35,234.71) .. (474.96,234.71) .. controls (477.58,234.71) and (479.7,236.83) .. (479.7,239.45) .. controls (479.7,242.06) and (477.58,244.18) .. (474.96,244.18) .. controls (472.35,244.18) and (470.23,242.06) .. (470.23,239.45) -- cycle ;
%Straight Lines [id:da4002393106545883] 
\draw [line width=0.75]    (422.99,73.53) -- (479.31,223.99) ;
\draw [shift={(480.01,225.86)}, rotate = 249.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(422.29,71.65)}, rotate = 69.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8705819269596757] 
\draw    (446.24,40.19) -- (414.56,76.22) ;
%Curve Lines [id:da7022808682999363] 
\draw    (428.9,56.7) .. controls (424.24,45.19) and (402.24,52.19) .. (395.24,66.19) ;
%Shape: Circle [id:dp2699865875666697] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (409.83,76.22) .. controls (409.83,73.6) and (411.95,71.48) .. (414.56,71.48) .. controls (417.18,71.48) and (419.3,73.6) .. (419.3,76.22) .. controls (419.3,78.83) and (417.18,80.95) .. (414.56,80.95) .. controls (411.95,80.95) and (409.83,78.83) .. (409.83,76.22) -- cycle ;

% Text Node
\draw (362.46,288.06) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.78]  {$a_{0}$};
% Text Node
\draw (499,142.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{0}$};
% Text Node
\draw (225,246.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{h}\textcolor[rgb]{0.74,0.06,0.88}{_{0}}$};
% Text Node
\draw (523,191.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{h}\textcolor[rgb]{0.74,0.06,0.88}{_{1}}$};
% Text Node
\draw (379,38.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\textcolor[rgb]{0.74,0.06,0.88}{h}\textcolor[rgb]{0.74,0.06,0.88}{_{2}}$};
% Text Node
\draw (143,168.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{h}\textcolor[rgb]{0.74,0.06,0.88}{_{3}}$};
% Text Node
\draw (287,96.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{s}$};
% Text Node
\draw (137,242.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{D}$};
% Text Node
\draw (403,91.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{C}$};
% Text Node
\draw (481.7,242.85) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (201,313.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{A}$};
% Text Node
\draw (462.19,121.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-47.94]  {$a_{1}$};
% Text Node
\draw (410,30.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{1}$};


\end{tikzpicture}

